On variational dimension reduction in structure mechanics

The classical low-dimensional models of thin structures are based on certain a priori assumptions on the three-dimensional deformation and/or stress fields, diverse in nature but all motivated by the smallness of certain dimensions with respect to others. In recent years, a considerable amount of work has been done in order to rigorously justify these a priori assumptions; in particular, several techniques have been introduced to make dimension re- duction rigorous. We here review, and to some extent reformulate, the main ideas common to these techniques, using some explicit dimension-reduction problems to exemplify the points we want to make.

==> ipe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ipe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{819.27197266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27571795)%
    \put(0,0){\includegraphics[width=\unitlength]{ipe.pdf}}%
    \put(0.112906,0.18291792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5.6$}}}%
    \put(0.19411122,0.22493169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8.5$}}}%
    \put(0.0040393,0.13416513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.112906,0.18291792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5.6$}}}%
    \put(0.19411122,0.22493169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8.5$}}}%
    \put(0.06680097,0.01712643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.0040393,0.13416513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$200$}}}%
    \put(0.3051344,0.13254242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.89\eps^r\ell$}}}%
    \put(0.38192874,0.0166283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.44\eps^r\ell$}}}%
    \put(0.44518452,0.18195688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.025\eps^r\ell$}}}%
    \put(0.51941939,0.23312178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.038\eps^r\ell$}}}%
    \put(0.65695492,0.13079204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.89\eps^r\ell$}}}%
    \put(0.73352538,0.01196954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.44\eps^r\ell$}}}%
    \put(0.79875539,0.17670582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.48(\eps^r)^2\ell$}}}%
    \put(0.87689927,0.2261204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.68(\eps^r)^2\ell$}}}%
  \end{picture}%
\endgroup%


==> plate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36199702)%
    \put(0,0){\includegraphics[width=\unitlength]{plate.pdf}}%
    \put(0.80177265,0.15958326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.48956042,0.00493326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.0543956,0.0692189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.4153846,0.27443873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^r$}}}%
  \end{picture}%
\endgroup%

